Tuning of the CDW in the Halogen-Bridged Transition-Metal Linear-Chain Compounds

Local-density-approximation calculations are used to show that the metal-metal distance along the chains controls the charge-density wave (CDW) in halogen-bridged transition-metal linear-chain (MX) compounds. The strength of the CDW can be understood in terms of a two band Su-Schrieffer-Heeger model if a hard-core ion-ion repulsion potential is also added. We predict a second-order phase transition from an insulating to a semi-metallic ground state and explain trends in dimerization, bond-length ratios, band gaps, and Raman breathing modes in terms of the metal-metal distance. Three "ps" figures are included at the end of the file.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
\end{table}
=========================
fig1.ps
=========================
%! PostScript
%%BoundingBox: (atend)
%%Creator: Xvgr version 2.07 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
0 rotate
-300 350 translate
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
830 649 m
830 1800 l
2340 1800 l
2340 649 l
830 649 l
stroke
3 setlinewidth
[] 0 setdash
830 649 m
830 659 l
1018 649 m
1018 659 l
1207 649 m
1207 659 l
1396 649 m
1396 659 l
1585 649 m
1585 659 l
1773 649 m
1773 659 l
1962 649 m
1962 659 l
2151 649 m
2151 659 l
2340 649 m
2340 659 l
830 1800 m
830 1790 l
1018 1800 m
1018 1790 l
1207 1800 m
1207 1790 l
1396 1800 m
1396 1790 l
1585 1800 m
1585 1790 l
1773 1800 m
1773 1790 l
1962 1800 m
1962 1790 l
2151 1800 m
2151 1790 l
2340 1800 m
2340 1790 l
stroke
830 649 m
830 669 l
1207 649 m
1207 669 l
1585 649 m
1585 669 l
1962 649 m
1962 669 l
2340 649 m
2340 669 l
830 1800 m
830 1780 l
1207 1800 m
1207 1780 l
1585 1800 m
1585 1780 l
1962 1800 m
1962 1780 l
2340 1800 m
2340 1780 l
/Times-Italic findfont
93 scalefont
 setfont
/Helvetica findfont
93 scalefont
 setfont
stroke
830 571 m
gsave
830 571 translate
0 rotate
0 -31  m
(-8) CS
(-8) show
grestore
1207 571 m
gsave
1207 571 translate
0 rotate
0 -31  m
(-4) CS
(-4) show
grestore
1585 571 m
gsave
1585 571 translate
0 rotate
0 -31  m
(0) CS
(0) show
grestore
1962 571 m
gsave
1962 571 translate
0 rotate
0 -31  m
(4) CS
(4) show
grestore
2340 571 m
gsave
2340 571 translate
0 rotate
0 -31  m
(8) CS
(8) show
grestore
/Helvetica findfont
92 scalefont
 setfont
1585 415 m
gsave
1585 415 translate
0 rotate
0 0  m
(Dimerization (%)) CS
(Dimerization \(%\)) show
grestore
830 649 m
840 649 l
830 765 m
840 765 l
830 880 m
840 880 l
830 995 m
840 995 l
830 1110 m
840 1110 l
830 1225 m
840 1225 l
830 1340 m
840 1340 l
830 1455 m
840 1455 l
830 1570 m
840 1570 l
830 1685 m
840 1685 l
830 1800 m
840 1800 l
2340 649 m
2330 649 l
2340 765 m
2330 765 l
2340 880 m
2330 880 l
2340 995 m
2330 995 l
2340 1110 m
2330 1110 l
2340 1225 m
2330 1225 l
2340 1340 m
2330 1340 l
2340 1455 m
2330 1455 l
2340 1570 m
2330 1570 l
2340 1685 m
2330 1685 l
2340 1800 m
2330 1800 l
stroke
830 649 m
850 649 l
830 880 m
850 880 l
830 1110 m
850 1110 l
830 1340 m
850 1340 l
830 1570 m
850 1570 l
830 1800 m
850 1800 l
2340 649 m
2320 649 l
2340 880 m
2320 880 l
2340 1110 m
2320 1110 l
2340 1340 m
2320 1340 l
2340 1570 m
2320 1570 l
2340 1800 m
2320 1800 l
/Helvetica findfont
93 scalefont
 setfont
stroke
770 649 m
gsave
770 649 translate
0 rotate
0 -31  m
(-0.2) RJ
(-0.2) show
grestore
770 880 m
gsave
770 880 translate
0 rotate
0 -31  m
(0.0) RJ
(0.0) show
grestore
770 1110 m
gsave
770 1110 translate
0 rotate
0 -31  m
(0.2) RJ
(0.2) show
grestore
770 1340 m
gsave
770 1340 translate
0 rotate
0 -31  m
(0.4) RJ
(0.4) show
grestore
770 1570 m
gsave
770 1570 translate
0 rotate
0 -31  m
(0.6) RJ
(0.6) show
grestore
770 1800 m
gsave
770 1800 translate
0 rotate
0 -31  m
(0.8) RJ
(0.8) show
grestore
/Helvetica findfont
92 scalefont
 setfont
480 1224 m
gsave
480 1224 translate
90 rotate
0 0  m
(Total Energy (eV)) CS
(Total Energy \(eV\)) show
grestore
/Helvetica findfont
90 scalefont
 setfont
1585 1968 m
gsave
1585 1968 translate
0 rotate
0 0  m
(Total energy of Pt2Br6(NH3)4 under uniaxial stress) CS
(Total energy of Pt) show
/Helvetica findfont
53 scalefont
 setfont
0 -26 rmoveto
(2) show
/Helvetica findfont
90 scalefont
 setfont
0 26 rmoveto
(Br) show
/Helvetica findfont
53 scalefont
 setfont
0 -26 rmoveto
(6) show
/Helvetica findfont
90 scalefont
 setfont
0 26 rmoveto
(\(NH) show
/Helvetica findfont
53 scalefont
 setfont
0 -26 rmoveto
(3) show
/Helvetica findfont
90 scalefont
 setfont
0 26 rmoveto
(\)) show
/Helvetica findfont
53 scalefont
 setfont
0 -26 rmoveto
(4) show
/Helvetica findfont
90 scalefont
 setfont
0 26 rmoveto
( under uniaxial stress) show
grestore
/Helvetica findfont
60 scalefont
 setfont
newpath
1207 1393 16 0 360 arc
closepath
fill
stroke
newpath
1301 1135 16 0 360 arc
closepath
fill
stroke
newpath
1396 1026 16 0 360 arc
closepath
fill
stroke
newpath
1490 997 16 0 360 arc
closepath
fill
stroke
newpath
1585 994 16 0 360 arc
closepath
fill
stroke
newpath
1679 997 16 0 360 arc
closepath
fill
stroke
newpath
1773 1026 16 0 360 arc
closepath
fill
stroke
newpath
1868 1135 16 0 360 arc
closepath
fill
stroke
newpath
1962 1393 16 0 360 arc
closepath
fill
stroke
1 setlinewidth
newpath
1207 1165 16 0 360 arc
closepath
fill
stroke
newpath
1301 1004 16 0 360 arc
closepath
fill
stroke
newpath
1396 955 16 0 360 arc
closepath
fill
stroke
newpath
1490 958 16 0 360 arc
closepath
fill
stroke
newpath
1585 966 16 0 360 arc
closepath
fill
stroke
newpath
1679 958 16 0 360 arc
closepath
fill
stroke
newpath
1773 955 16 0 360 arc
closepath
fill
stroke
newpath
1868 1004 16 0 360 arc
closepath
fill
stroke
newpath
1962 1165 16 0 360 arc
closepath
fill
stroke
3 setlinewidth
1 setlinewidth
newpath
1207 1016 16 0 360 arc
closepath
fill
stroke
newpath
1301 915 16 0 360 arc
closepath
fill
stroke
newpath
1396 901 16 0 360 arc
closepath
fill
stroke
newpath
1490 924 16 0 360 arc
closepath
fill
stroke
newpath
1585 937 16 0 360 arc
closepath
fill
stroke
newpath
1679 924 16 0 360 arc
closepath
fill
stroke
newpath
1773 901 16 0 360 arc
closepath
fill
stroke
newpath
1868 915 16 0 360 arc
closepath
fill
stroke
newpath
1962 1016 16 0 360 arc
closepath
fill
stroke
3 setlinewidth
1 setlinewidth
newpath
1065 1218 16 0 360 arc
closepath
fill
stroke
newpath
1207 893 16 0 360 arc
closepath
fill
stroke
newpath
1301 838 16 0 360 arc
closepath
fill
stroke
newpath
1396 853 16 0 360 arc
closepath
fill
stroke
newpath
1490 890 16 0 360 arc
closepath
fill
stroke
newpath
1585 908 16 0 360 arc
closepath
fill
stroke
newpath
1679 890 16 0 360 arc
closepath
fill
stroke
newpath
1773 853 16 0 360 arc
closepath
fill
stroke
newpath
1868 838 16 0 360 arc
closepath
fill
stroke
newpath
1962 893 16 0 360 arc
closepath
fill
stroke
newpath
2104 1218 16 0 360 arc
closepath
fill
stroke
3 setlinewidth
1 setlinewidth
newpath
924 1674 16 0 360 arc
closepath
fill
stroke
newpath
1065 973 16 0 360 arc
closepath
fill
stroke
newpath
1207 771 16 0 360 arc
closepath
fill
stroke
newpath
1396 807 16 0 360 arc
closepath
fill
stroke
newpath
1585 880 16 0 360 arc
closepath
fill
stroke
newpath
1773 807 16 0 360 arc
closepath
fill
stroke
newpath
1962 771 16 0 360 arc
closepath
fill
stroke
newpath
2104 973 16 0 360 arc
closepath
fill
stroke
newpath
2245 1674 16 0 360 arc
closepath
fill
stroke
3 setlinewidth
641 14798 m
1130 1800 m
1136 1756 l
1146 1697 l
1156 1640 l
1165 1588 l
1175 1539 l
1184 1492 l
1194 1449 l
1203 1409 l
1213 1372 l
1222 1337 l
1232 1305 l
1241 1275 l
1251 1247 l
1260 1222 l
1270 1198 l
1279 1177 l
1289 1157 l
1299 1139 l
1308 1122 l
1318 1107 l
1327 1093 l
1337 1081 l
1346 1070 l
1356 1060 l
1365 1051 l
1375 1043 l
1384 1036 l
1394 1029 l
1403 1024 l
1413 1019 l
1422 1015 l
1432 1011 l
1442 1008 l
1451 1005 l
1461 1002 l
1470 1000 l
1480 999 l
1489 997 l
1499 996 l
1508 995 l
1518 994 l
1527 994 l
1537 993 l
1546 993 l
1556 993 l
1565 992 l
1575 992 l
1585 992 l
1594 992 l
1604 992 l
1613 993 l
1623 993 l
1632 993 l
1642 994 l
1651 994 l
1661 995 l
1670 996 l
1680 997 l
1689 999 l
1699 1000 l
1708 1002 l
1718 1005 l
1727 1008 l
1737 1011 l
1747 1015 l
1756 1019 l
1766 1024 l
1775 1029 l
1785 1036 l
1794 1043 l
1804 1051 l
1813 1060 l
1823 1070 l
1832 1081 l
1842 1093 l
1851 1107 l
1861 1122 l
1870 1139 l
1880 1157 l
1890 1177 l
1899 1198 l
1909 1222 l
1918 1247 l
1928 1275 l
1937 1305 l
1947 1337 l
1956 1372 l
1966 1409 l
1975 1449 l
1985 1492 l
1994 1539 l
2004 1588 l
2013 1640 l
2023 1697 l
2033 1756 l
2039 1800 l
stroke
641 12257 m
1074 1800 m
1079 1759 l
1089 1694 l
1098 1633 l
1108 1575 l
1117 1522 l
1127 1471 l
1136 1424 l
1146 1380 l
1156 1340 l
1165 1302 l
1175 1266 l
1184 1234 l
1194 1204 l
1203 1176 l
1213 1151 l
1222 1127 l
1232 1106 l
1241 1087 l
1251 1069 l
1260 1053 l
1270 1039 l
1279 1026 l
1289 1015 l
1299 1005 l
1308 996 l
1318 988 l
1327 982 l
1337 976 l
1346 971 l
1356 967 l
1365 964 l
1375 961 l
1384 959 l
1394 957 l
1403 956 l
1413 955 l
1422 955 l
1432 955 l
1442 955 l
1451 956 l
1461 956 l
1470 957 l
1480 958 l
1489 958 l
1499 959 l
1508 960 l
1518 961 l
1527 962 l
1537 962 l
1546 963 l
1556 963 l
1565 963 l
1575 964 l
1585 964 l
1594 964 l
1604 963 l
1613 963 l
1623 963 l
1632 962 l
1642 962 l
1651 961 l
1661 960 l
1670 959 l
1680 958 l
1689 958 l
1699 957 l
1708 956 l
1718 956 l
1727 955 l
1737 955 l
1747 955 l
1756 955 l
1766 956 l
1775 957 l
1785 959 l
1794 961 l
1804 964 l
1813 967 l
1823 971 l
1832 976 l
1842 982 l
1851 988 l
1861 996 l
1870 1005 l
1880 1015 l
1890 1026 l
1899 1039 l
1909 1053 l
1918 1069 l
1928 1087 l
1937 1106 l
1947 1127 l
1956 1151 l
1966 1176 l
1975 1204 l
1985 1234 l
1994 1266 l
2004 1302 l
2013 1340 l
2023 1380 l
2033 1424 l
2042 1471 l
2052 1522 l
2061 1575 l
2071 1633 l
2080 1694 l
2090 1759 l
2095 1800 l
stroke
641 10529 m
1030 1800 m
1032 1791 l
1041 1719 l
1051 1652 l
1060 1589 l
1070 1530 l
1079 1474 l
1089 1422 l
1098 1373 l
1108 1328 l
1117 1285 l
1127 1246 l
1136 1210 l
1146 1176 l
1156 1145 l
1165 1116 l
1175 1090 l
1184 1066 l
1194 1044 l
1203 1024 l
1213 1006 l
1222 990 l
1232 976 l
1241 963 l
1251 952 l
1260 942 l
1270 933 l
1279 926 l
1289 919 l
1299 914 l
1308 910 l
1318 907 l
1327 904 l
1337 902 l
1346 901 l
1356 901 l
1365 901 l
1375 901 l
1384 902 l
1394 903 l
1403 905 l
1413 906 l
1422 908 l
1432 910 l
1442 913 l
1451 915 l
1461 917 l
1470 919 l
1480 921 l
1489 924 l
1499 925 l
1508 927 l
1518 929 l
1527 930 l
1537 932 l
1546 933 l
1556 934 l
1565 934 l
1575 935 l
1585 935 l
1594 935 l
1604 934 l
1613 934 l
1623 933 l
1632 932 l
1642 930 l
1651 929 l
1661 927 l
1670 925 l
1680 924 l
1689 921 l
1699 919 l
1708 917 l
1718 915 l
1727 913 l
1737 910 l
1747 908 l
1756 906 l
1766 905 l
1775 903 l
1785 902 l
1794 901 l
1804 901 l
1813 901 l
1823 901 l
1832 902 l
1842 904 l
1851 907 l
1861 910 l
1870 914 l
1880 919 l
1890 926 l
1899 933 l
1909 942 l
1918 952 l
1928 963 l
1937 976 l
1947 990 l
1956 1006 l
1966 1024 l
1975 1044 l
1985 1066 l
1994 1090 l
2004 1116 l
2013 1145 l
2023 1176 l
2033 1210 l
2042 1246 l
2052 1285 l
2061 1328 l
2071 1373 l
2080 1422 l
2090 1474 l
2099 1530 l
2109 1589 l
2118 1652 l
2128 1719 l
2137 1791 l
2139 1800 l
stroke
641 7558 m
965 1800 m
974 1729 l
984 1661 l
993 1597 l
1003 1536 l
1013 1479 l
1022 1425 l
1032 1375 l
1041 1327 l
1051 1283 l
1060 1241 l
1070 1202 l
1079 1166 l
1089 1133 l
1098 1101 l
1108 1072 l
1117 1046 l
1127 1021 l
1136 999 l
1146 978 l
1156 959 l
1165 942 l
1175 927 l
1184 913 l
1194 901 l
1203 890 l
1213 881 l
1222 873 l
1232 865 l
1241 859 l
1251 854 l
1260 850 l
1270 847 l
1279 845 l
1289 843 l
1299 842 l
1308 842 l
1318 842 l
1327 843 l
1337 844 l
1346 846 l
1356 848 l
1365 850 l
1375 853 l
1384 856 l
1394 858 l
1403 861 l
1413 864 l
1422 868 l
1432 871 l
1442 874 l
1451 877 l
1461 880 l
1470 883 l
1480 885 l
1489 888 l
1499 890 l
1508 893 l
1518 895 l
1527 896 l
1537 898 l
1546 899 l
1556 900 l
1565 901 l
1575 901 l
1585 901 l
1594 901 l
1604 901 l
1613 900 l
1623 899 l
1632 898 l
1642 896 l
1651 895 l
1661 893 l
1670 890 l
1680 888 l
1689 885 l
1699 883 l
1708 880 l
1718 877 l
1727 874 l
1737 871 l
1747 868 l
1756 864 l
1766 861 l
1775 858 l
1785 856 l
1794 853 l
1804 850 l
1813 848 l
1823 846 l
1832 844 l
1842 843 l
1851 842 l
1861 842 l
1870 842 l
1880 843 l
1890 845 l
1899 847 l
1909 850 l
1918 854 l
1928 859 l
1937 865 l
1947 873 l
1956 881 l
1966 890 l
1975 901 l
1985 913 l
1994 927 l
2004 942 l
2013 959 l
2023 978 l
2033 999 l
2042 1021 l
2052 1046 l
2061 1072 l
2071 1101 l
2080 1133 l
2090 1166 l
2099 1202 l
2109 1241 l
2118 1283 l
2128 1327 l
2137 1375 l
2147 1425 l
2156 1479 l
2166 1536 l
2176 1597 l
2185 1661 l
2195 1729 l
2204 1800 l
stroke
641 6040 m
908 1800 m
917 1724 l
927 1652 l
936 1584 l
946 1520 l
955 1459 l
965 1401 l
974 1347 l
984 1296 l
993 1248 l
1003 1203 l
1013 1161 l
1022 1121 l
1032 1085 l
1041 1050 l
1051 1019 l
1060 989 l
1070 962 l
1079 937 l
1089 914 l
1098 893 l
1108 874 l
1117 857 l
1127 842 l
1136 828 l
1146 815 l
1156 805 l
1165 795 l
1175 787 l
1184 780 l
1194 774 l
1203 770 l
1213 766 l
1222 763 l
1232 762 l
1241 761 l
1251 761 l
1260 761 l
1270 762 l
1279 764 l
1289 766 l
1299 769 l
1308 772 l
1318 776 l
1327 780 l
1337 784 l
1346 788 l
1356 793 l
1365 797 l
1375 802 l
1384 807 l
1394 812 l
1403 817 l
1413 822 l
1422 826 l
1432 831 l
1442 835 l
1451 840 l
1461 844 l
1470 848 l
1480 851 l
1489 855 l
1499 858 l
1508 861 l
1518 864 l
1527 866 l
1537 868 l
1546 869 l
1556 871 l
1565 871 l
1575 872 l
1585 872 l
1594 872 l
1604 871 l
1613 871 l
1623 869 l
1632 868 l
1642 866 l
1651 864 l
1661 861 l
1670 858 l
1680 855 l
1689 851 l
1699 848 l
1708 844 l
1718 840 l
1727 835 l
1737 831 l
1747 826 l
1756 822 l
1766 817 l
1775 812 l
1785 807 l
1794 802 l
1804 797 l
1813 793 l
1823 788 l
1832 784 l
1842 780 l
1851 776 l
1861 772 l
1870 769 l
1880 766 l
1890 764 l
1899 762 l
1909 761 l
1918 761 l
1928 761 l
1937 762 l
1947 763 l
1956 766 l
1966 770 l
1975 774 l
1985 780 l
1994 787 l
2004 795 l
2013 805 l
2023 815 l
2033 828 l
2042 842 l
2052 857 l
2061 874 l
2071 893 l
2080 914 l
2090 937 l
2099 962 l
2109 989 l
2118 1019 l
2128 1050 l
2137 1085 l
2147 1121 l
2156 1161 l
2166 1203 l
2176 1248 l
2185 1296 l
2195 1347 l
2204 1401 l
2214 1459 l
2223 1520 l
2233 1584 l
2242 1652 l
2252 1724 l
2261 1800 l
stroke
[20 20] 0 setdash
830 10106 m
1130 1800 m
1132 1788 l
1135 1763 l
1139 1738 l
1143 1715 l
1147 1692 l
1150 1669 l
1154 1647 l
1158 1626 l
1162 1606 l
1165 1586 l
1169 1566 l
1173 1547 l
1177 1529 l
1181 1511 l
1184 1493 l
1188 1476 l
1192 1460 l
1196 1444 l
1199 1428 l
1203 1413 l
1207 1398 l
1211 1384 l
1215 1370 l
1218 1357 l
1222 1344 l
1226 1331 l
1230 1319 l
1233 1307 l
1237 1295 l
1241 1284 l
1245 1273 l
1249 1262 l
1252 1252 l
1256 1242 l
1260 1232 l
1264 1222 l
1267 1213 l
1271 1204 l
1275 1196 l
1279 1188 l
1283 1179 l
1286 1172 l
1290 1164 l
1294 1157 l
1298 1150 l
1301 1143 l
1305 1136 l
1309 1130 l
1313 1124 l
1316 1118 l
1320 1112 l
1324 1106 l
1328 1101 l
1332 1096 l
1335 1091 l
1339 1086 l
1343 1081 l
1347 1077 l
1350 1072 l
1354 1068 l
1358 1064 l
1362 1060 l
1366 1056 l
1369 1053 l
1373 1049 l
1377 1046 l
1381 1043 l
1384 1040 l
1388 1037 l
1392 1034 l
1396 1032 l
1400 1029 l
1403 1027 l
1407 1024 l
1411 1022 l
1415 1020 l
1418 1018 l
1422 1016 l
1426 1014 l
1430 1013 l
1434 1011 l
1437 1009 l
1441 1008 l
1445 1007 l
1449 1005 l
1452 1004 l
1456 1003 l
1460 1002 l
1464 1001 l
1467 1000 l
1471 999 l
1475 999 l
1479 998 l
1483 997 l
1486 997 l
1490 996 l
1494 996 l
1498 995 l
1501 995 l
1505 995 l
1509 994 l
1513 994 l
1517 994 l
1520 994 l
1524 994 l
1528 993 l
1532 993 l
1535 993 l
1539 993 l
1543 993 l
1547 993 l
1551 994 l
1554 994 l
1558 994 l
1562 994 l
1566 994 l
1569 994 l
1573 994 l
1577 994 l
1581 994 l
1585 994 l
1588 994 l
1592 994 l
1596 994 l
1600 994 l
1603 994 l
1607 994 l
1611 994 l
1615 994 l
1618 994 l
1622 993 l
1626 993 l
1630 993 l
1634 993 l
1637 993 l
1641 993 l
1645 994 l
1649 994 l
1652 994 l
1656 994 l
1660 994 l
1664 995 l
1668 995 l
1671 995 l
1675 996 l
1679 996 l
1683 997 l
1686 997 l
1690 998 l
1694 999 l
1698 999 l
1702 1000 l
1705 1001 l
1709 1002 l
1713 1003 l
1717 1004 l
1720 1005 l
1724 1007 l
1728 1008 l
1732 1009 l
1736 1011 l
1739 1013 l
1743 1014 l
1747 1016 l
1751 1018 l
1754 1020 l
1758 1022 l
1762 1024 l
1766 1027 l
1769 1029 l
1773 1032 l
1777 1034 l
1781 1037 l
1785 1040 l
1788 1043 l
1792 1046 l
1796 1049 l
1800 1053 l
1803 1056 l
1807 1060 l
1811 1064 l
1815 1068 l
1819 1072 l
1822 1077 l
1826 1081 l
1830 1086 l
1834 1091 l
1837 1096 l
1841 1101 l
1845 1106 l
1849 1112 l
1853 1118 l
1856 1124 l
1860 1130 l
1864 1136 l
1868 1143 l
1871 1150 l
1875 1157 l
1879 1164 l
1883 1172 l
1887 1179 l
1890 1188 l
1894 1196 l
1898 1204 l
1902 1213 l
1905 1222 l
1909 1232 l
1913 1242 l
1917 1252 l
1920 1262 l
1924 1273 l
1928 1284 l
1932 1295 l
1936 1307 l
1939 1319 l
1943 1331 l
1947 1344 l
1951 1357 l
1954 1370 l
1958 1384 l
1962 1398 l
1966 1413 l
1970 1428 l
1973 1444 l
1977 1460 l
1981 1476 l
1985 1493 l
1988 1511 l
1992 1529 l
1996 1547 l
2000 1566 l
2004 1586 l
2007 1606 l
2011 1626 l
2015 1647 l
2019 1669 l
2022 1692 l
2026 1715 l
2030 1738 l
2034 1763 l
2038 1788 l
2039 1800 l
stroke
[] 0 setdash
[20 20] 0 setdash
830 5965 m
1055 1800 m
1056 1795 l
1060 1769 l
1064 1743 l
1067 1718 l
1071 1693 l
1075 1669 l
1079 1646 l
1082 1624 l
1086 1602 l
1090 1580 l
1094 1559 l
1098 1539 l
1101 1519 l
1105 1500 l
1109 1482 l
1113 1463 l
1116 1446 l
1120 1429 l
1124 1412 l
1128 1396 l
1132 1380 l
1135 1365 l
1139 1350 l
1143 1335 l
1147 1321 l
1150 1308 l
1154 1294 l
1158 1282 l
1162 1269 l
1165 1257 l
1169 1245 l
1173 1234 l
1177 1223 l
1181 1212 l
1184 1202 l
1188 1191 l
1192 1182 l
1196 1172 l
1199 1163 l
1203 1154 l
1207 1145 l
1211 1137 l
1215 1129 l
1218 1121 l
1222 1114 l
1226 1106 l
1230 1099 l
1233 1092 l
1237 1086 l
1241 1079 l
1245 1073 l
1249 1067 l
1252 1061 l
1256 1056 l
1260 1051 l
1264 1045 l
1267 1040 l
1271 1036 l
1275 1031 l
1279 1027 l
1283 1022 l
1286 1018 l
1290 1014 l
1294 1011 l
1298 1007 l
1301 1004 l
1305 1000 l
1309 997 l
1313 994 l
1316 991 l
1320 989 l
1324 986 l
1328 984 l
1332 981 l
1335 979 l
1339 977 l
1343 975 l
1347 973 l
1350 971 l
1354 970 l
1358 968 l
1362 967 l
1366 965 l
1369 964 l
1373 963 l
1377 961 l
1381 960 l
1384 959 l
1388 959 l
1392 958 l
1396 957 l
1400 956 l
1403 956 l
1407 955 l
1411 955 l
1415 954 l
1418 954 l
1422 954 l
1426 954 l
1430 953 l
1434 953 l
1437 953 l
1441 953 l
1445 953 l
1449 953 l
1452 953 l
1456 953 l
1460 954 l
1464 954 l
1467 954 l
1471 954 l
1475 955 l
1479 955 l
1483 955 l
1486 956 l
1490 956 l
1494 956 l
1498 957 l
1501 957 l
1505 958 l
1509 958 l
1513 959 l
1517 959 l
1520 960 l
1524 960 l
1528 961 l
1532 961 l
1535 961 l
1539 962 l
1543 962 l
1547 963 l
1551 963 l
1554 964 l
1558 964 l
1562 964 l
1566 965 l
1569 965 l
1573 965 l
1577 966 l
1581 966 l
1585 966 l
1588 966 l
1592 966 l
1596 965 l
1600 965 l
1603 965 l
1607 964 l
1611 964 l
1615 964 l
1618 963 l
1622 963 l
1626 962 l
1630 962 l
1634 961 l
1637 961 l
1641 961 l
1645 960 l
1649 960 l
1652 959 l
1656 959 l
1660 958 l
1664 958 l
1668 957 l
1671 957 l
1675 956 l
1679 956 l
1683 956 l
1686 955 l
1690 955 l
1694 955 l
1698 954 l
1702 954 l
1705 954 l
1709 954 l
1713 953 l
1717 953 l
1720 953 l
1724 953 l
1728 953 l
1732 953 l
1736 953 l
1739 953 l
1743 954 l
1747 954 l
1751 954 l
1754 954 l
1758 955 l
1762 955 l
1766 956 l
1769 956 l
1773 957 l
1777 958 l
1781 959 l
1785 959 l
1788 960 l
1792 961 l
1796 963 l
1800 964 l
1803 965 l
1807 967 l
1811 968 l
1815 970 l
1819 971 l
1822 973 l
1826 975 l
1830 977 l
1834 979 l
1837 981 l
1841 984 l
1845 986 l
1849 989 l
1853 991 l
1856 994 l
1860 997 l
1864 1000 l
1868 1004 l
1871 1007 l
1875 1011 l
1879 1014 l
1883 1018 l
1887 1022 l
1890 1027 l
1894 1031 l
1898 1036 l
1902 1040 l
1905 1045 l
1909 1051 l
1913 1056 l
1917 1061 l
1920 1067 l
1924 1073 l
1928 1079 l
1932 1086 l
1936 1092 l
1939 1099 l
1943 1106 l
1947 1114 l
1951 1121 l
1954 1129 l
1958 1137 l
1962 1145 l
1966 1154 l
1970 1163 l
1973 1172 l
1977 1182 l
1981 1191 l
1985 1202 l
1988 1212 l
1992 1223 l
1996 1234 l
2000 1245 l
2004 1257 l
2007 1269 l
2011 1282 l
2015 1294 l
2019 1308 l
2022 1321 l
2026 1335 l
2030 1350 l
2034 1365 l
2038 1380 l
2041 1396 l
2045 1412 l
2049 1429 l
2053 1446 l
2056 1463 l
2060 1482 l
2064 1500 l
2068 1519 l
2071 1539 l
2075 1559 l
2079 1580 l
2083 1602 l
2087 1624 l
2090 1646 l
2094 1669 l
2098 1693 l
2102 1718 l
2105 1743 l
2109 1769 l
2113 1795 l
2114 1800 l
stroke
[] 0 setdash
[20 20] 0 setdash
830 4366 m
1003 1800 m
1007 1773 l
1011 1746 l
1014 1719 l
1018 1693 l
1022 1668 l
1026 1643 l
1030 1619 l
1033 1596 l
1037 1573 l
1041 1551 l
1045 1529 l
1048 1508 l
1052 1488 l
1056 1468 l
1060 1448 l
1064 1429 l
1067 1411 l
1071 1393 l
1075 1376 l
1079 1359 l
1082 1342 l
1086 1326 l
1090 1311 l
1094 1296 l
1098 1281 l
1101 1267 l
1105 1253 l
1109 1240 l
1113 1227 l
1116 1214 l
1120 1201 l
1124 1190 l
1128 1178 l
1132 1167 l
1135 1156 l
1139 1145 l
1143 1135 l
1147 1125 l
1150 1115 l
1154 1106 l
1158 1097 l
1162 1088 l
1165 1080 l
1169 1071 l
1173 1063 l
1177 1056 l
1181 1048 l
1184 1041 l
1188 1034 l
1192 1028 l
1196 1021 l
1199 1015 l
1203 1009 l
1207 1003 l
1211 998 l
1215 992 l
1218 987 l
1222 982 l
1226 978 l
1230 973 l
1233 969 l
1237 964 l
1241 960 l
1245 957 l
1249 953 l
1252 949 l
1256 946 l
1260 943 l
1264 940 l
1267 937 l
1271 934 l
1275 932 l
1279 929 l
1283 927 l
1286 925 l
1290 922 l
1294 921 l
1298 919 l
1301 917 l
1305 915 l
1309 914 l
1313 912 l
1316 911 l
1320 910 l
1324 909 l
1328 908 l
1332 907 l
1335 906 l
1339 906 l
1343 905 l
1347 904 l
1350 904 l
1354 903 l
1358 903 l
1362 903 l
1366 903 l
1369 903 l
1373 903 l
1377 903 l
1381 903 l
1384 903 l
1388 903 l
1392 903 l
1396 903 l
1400 904 l
1403 904 l
1407 905 l
1411 905 l
1415 906 l
1418 906 l
1422 907 l
1426 907 l
1430 908 l
1434 909 l
1437 909 l
1441 910 l
1445 911 l
1449 912 l
1452 912 l
1456 913 l
1460 914 l
1464 915 l
1467 916 l
1471 916 l
1475 917 l
1479 918 l
1483 919 l
1486 920 l
1490 921 l
1494 922 l
1498 923 l
1501 923 l
1505 924 l
1509 925 l
1513 926 l
1517 927 l
1520 928 l
1524 929 l
1528 929 l
1532 930 l
1535 931 l
1539 932 l
1543 932 l
1547 933 l
1551 934 l
1554 934 l
1558 935 l
1562 935 l
1566 936 l
1569 936 l
1573 936 l
1577 937 l
1581 937 l
1585 937 l
1588 937 l
1592 937 l
1596 936 l
1600 936 l
1603 936 l
1607 935 l
1611 935 l
1615 934 l
1618 934 l
1622 933 l
1626 932 l
1630 932 l
1634 931 l
1637 930 l
1641 929 l
1645 929 l
1649 928 l
1652 927 l
1656 926 l
1660 925 l
1664 924 l
1668 923 l
1671 923 l
1675 922 l
1679 921 l
1683 920 l
1686 919 l
1690 918 l
1694 917 l
1698 916 l
1702 916 l
1705 915 l
1709 914 l
1713 913 l
1717 912 l
1720 912 l
1724 911 l
1728 910 l
1732 909 l
1736 909 l
1739 908 l
1743 907 l
1747 907 l
1751 906 l
1754 906 l
1758 905 l
1762 905 l
1766 904 l
1769 904 l
1773 903 l
1777 903 l
1781 903 l
1785 903 l
1788 903 l
1792 903 l
1796 903 l
1800 903 l
1803 903 l
1807 903 l
1811 903 l
1815 903 l
1819 904 l
1822 904 l
1826 905 l
1830 906 l
1834 906 l
1837 907 l
1841 908 l
1845 909 l
1849 910 l
1853 911 l
1856 912 l
1860 914 l
1864 915 l
1868 917 l
1871 919 l
1875 921 l
1879 922 l
1883 925 l
1887 927 l
1890 929 l
1894 932 l
1898 934 l
1902 937 l
1905 940 l
1909 943 l
1913 946 l
1917 949 l
1920 953 l
1924 957 l
1928 960 l
1932 964 l
1936 969 l
1939 973 l
1943 978 l
1947 982 l
1951 987 l
1954 992 l
1958 998 l
1962 1003 l
1966 1009 l
1970 1015 l
1973 1021 l
1977 1028 l
1981 1034 l
1985 1041 l
1988 1048 l
1992 1056 l
1996 1063 l
2000 1071 l
2004 1080 l
2007 1088 l
2011 1097 l
2015 1106 l
2019 1115 l
2022 1125 l
2026 1135 l
2030 1145 l
2034 1156 l
2038 1167 l
2041 1178 l
2045 1190 l
2049 1201 l
2053 1214 l
2056 1227 l
2060 1240 l
2064 1253 l
2068 1267 l
2071 1281 l
2075 1296 l
2079 1311 l
2083 1326 l
2087 1342 l
2090 1359 l
2094 1376 l
2098 1393 l
2102 1411 l
2105 1429 l
2109 1448 l
2113 1468 l
2117 1488 l
2121 1508 l
2124 1529 l
2128 1551 l
2132 1573 l
2136 1596 l
2139 1619 l
2143 1643 l
2147 1668 l
2151 1693 l
2155 1719 l
2158 1746 l
2162 1773 l
2166 1800 l
stroke
[] 0 setdash
[20 20] 0 setdash
830 3387 m
957 1800 m
958 1792 l
962 1763 l
965 1734 l
969 1706 l
973 1679 l
977 1653 l
981 1627 l
984 1602 l
988 1577 l
992 1553 l
996 1530 l
999 1507 l
1003 1485 l
1007 1464 l
1011 1443 l
1014 1422 l
1018 1402 l
1022 1383 l
1026 1364 l
1030 1346 l
1033 1328 l
1037 1310 l
1041 1293 l
1045 1277 l
1048 1261 l
1052 1245 l
1056 1230 l
1060 1215 l
1064 1201 l
1067 1187 l
1071 1174 l
1075 1161 l
1079 1148 l
1082 1135 l
1086 1123 l
1090 1112 l
1094 1100 l
1098 1089 l
1101 1079 l
1105 1068 l
1109 1058 l
1113 1049 l
1116 1039 l
1120 1030 l
1124 1021 l
1128 1013 l
1132 1004 l
1135 996 l
1139 989 l
1143 981 l
1147 974 l
1150 967 l
1154 961 l
1158 954 l
1162 948 l
1165 942 l
1169 936 l
1173 931 l
1177 925 l
1181 920 l
1184 915 l
1188 911 l
1192 906 l
1196 902 l
1199 898 l
1203 894 l
1207 890 l
1211 886 l
1215 883 l
1218 880 l
1222 877 l
1226 874 l
1230 871 l
1233 868 l
1237 866 l
1241 864 l
1245 861 l
1249 859 l
1252 857 l
1256 856 l
1260 854 l
1264 853 l
1267 851 l
1271 850 l
1275 849 l
1279 848 l
1283 847 l
1286 846 l
1290 845 l
1294 844 l
1298 844 l
1301 843 l
1305 843 l
1309 843 l
1313 843 l
1316 842 l
1320 842 l
1324 843 l
1328 843 l
1332 843 l
1335 843 l
1339 843 l
1343 844 l
1347 844 l
1350 845 l
1354 845 l
1358 846 l
1362 847 l
1366 847 l
1369 848 l
1373 849 l
1377 850 l
1381 851 l
1384 852 l
1388 853 l
1392 854 l
1396 855 l
1400 856 l
1403 857 l
1407 858 l
1411 859 l
1415 861 l
1418 862 l
1422 863 l
1426 864 l
1430 866 l
1434 867 l
1437 868 l
1441 870 l
1445 871 l
1449 872 l
1452 874 l
1456 875 l
1460 876 l
1464 878 l
1467 879 l
1471 880 l
1475 882 l
1479 883 l
1483 884 l
1486 886 l
1490 887 l
1494 888 l
1498 889 l
1501 891 l
1505 892 l
1509 893 l
1513 894 l
1517 895 l
1520 896 l
1524 898 l
1528 899 l
1532 900 l
1535 901 l
1539 902 l
1543 902 l
1547 903 l
1551 904 l
1554 905 l
1558 906 l
1562 906 l
1566 907 l
1569 907 l
1573 908 l
1577 908 l
1581 908 l
1585 908 l
1588 908 l
1592 908 l
1596 908 l
1600 907 l
1603 907 l
1607 906 l
1611 906 l
1615 905 l
1618 904 l
1622 903 l
1626 902 l
1630 902 l
1634 901 l
1637 900 l
1641 899 l
1645 898 l
1649 896 l
1652 895 l
1656 894 l
1660 893 l
1664 892 l
1668 891 l
1671 889 l
1675 888 l
1679 887 l
1683 886 l
1686 884 l
1690 883 l
1694 882 l
1698 880 l
1702 879 l
1705 878 l
1709 876 l
1713 875 l
1717 874 l
1720 872 l
1724 871 l
1728 870 l
1732 868 l
1736 867 l
1739 866 l
1743 864 l
1747 863 l
1751 862 l
1754 861 l
1758 859 l
1762 858 l
1766 857 l
1769 856 l
1773 855 l
1777 854 l
1781 853 l
1785 852 l
1788 851 l
1792 850 l
1796 849 l
1800 848 l
1803 847 l
1807 847 l
1811 846 l
1815 845 l
1819 845 l
1822 844 l
1826 844 l
1830 843 l
1834 843 l
1837 843 l
1841 843 l
1845 843 l
1849 842 l
1853 842 l
1856 843 l
1860 843 l
1864 843 l
1868 843 l
1871 844 l
1875 844 l
1879 845 l
1883 846 l
1887 847 l
1890 848 l
1894 849 l
1898 850 l
1902 851 l
1905 853 l
1909 854 l
1913 856 l
1917 857 l
1920 859 l
1924 861 l
1928 864 l
1932 866 l
1936 868 l
1939 871 l
1943 874 l
1947 877 l
1951 880 l
1954 883 l
1958 886 l
1962 890 l
1966 894 l
1970 898 l
1973 902 l
1977 906 l
1981 911 l
1985 915 l
1988 920 l
1992 925 l
1996 931 l
2000 936 l
2004 942 l
2007 948 l
2011 954 l
2015 961 l
2019 967 l
2022 974 l
2026 981 l
2030 989 l
2034 996 l
2038 1004 l
2041 1013 l
2045 1021 l
2049 1030 l
2053 1039 l
2056 1049 l
2060 1058 l
2064 1068 l
2068 1079 l
2071 1089 l
2075 1100 l
2079 1112 l
2083 1123 l
2087 1135 l
2090 1148 l
2094 1161 l
2098 1174 l
2102 1187 l
2105 1201 l
2109 1215 l
2113 1230 l
2117 1245 l
2121 1261 l
2124 1277 l
2128 1293 l
2132 1310 l
2136 1328 l
2139 1346 l
2143 1364 l
2147 1383 l
2151 1402 l
2155 1422 l
2158 1443 l
2162 1464 l
2166 1485 l
2170 1507 l
2173 1530 l
2177 1553 l
2181 1577 l
2185 1602 l
2189 1627 l
2192 1653 l
2196 1679 l
2200 1706 l
2204 1734 l
2207 1763 l
2211 1792 l
2212 1800 l
stroke
[] 0 setdash
[20 20] 0 setdash
830 2635 m
908 1800 m
909 1792 l
913 1762 l
916 1732 l
920 1702 l
924 1674 l
928 1646 l
931 1619 l
935 1592 l
939 1566 l
943 1541 l
947 1516 l
950 1492 l
954 1468 l
958 1446 l
962 1423 l
965 1401 l
969 1380 l
973 1359 l
977 1339 l
981 1319 l
984 1300 l
988 1281 l
992 1263 l
996 1245 l
999 1228 l
1003 1211 l
1007 1195 l
1011 1179 l
1014 1163 l
1018 1148 l
1022 1133 l
1026 1119 l
1030 1105 l
1033 1091 l
1037 1078 l
1041 1066 l
1045 1053 l
1048 1041 l
1052 1029 l
1056 1018 l
1060 1007 l
1064 996 l
1067 986 l
1071 976 l
1075 966 l
1079 957 l
1082 947 l
1086 939 l
1090 930 l
1094 922 l
1098 914 l
1101 906 l
1105 899 l
1109 891 l
1113 885 l
1116 878 l
1120 871 l
1124 865 l
1128 859 l
1132 854 l
1135 848 l
1139 843 l
1143 838 l
1147 833 l
1150 828 l
1154 824 l
1158 820 l
1162 816 l
1165 812 l
1169 808 l
1173 805 l
1177 801 l
1181 798 l
1184 795 l
1188 792 l
1192 790 l
1196 787 l
1199 785 l
1203 783 l
1207 781 l
1211 779 l
1215 777 l
1218 776 l
1222 774 l
1226 773 l
1230 772 l
1233 771 l
1237 770 l
1241 769 l
1245 769 l
1249 768 l
1252 768 l
1256 767 l
1260 767 l
1264 767 l
1267 767 l
1271 767 l
1275 767 l
1279 767 l
1283 768 l
1286 768 l
1290 768 l
1294 769 l
1298 770 l
1301 770 l
1305 771 l
1309 772 l
1313 773 l
1316 774 l
1320 775 l
1324 776 l
1328 777 l
1332 779 l
1335 780 l
1339 781 l
1343 783 l
1347 784 l
1350 785 l
1354 787 l
1358 788 l
1362 790 l
1366 792 l
1369 793 l
1373 795 l
1377 797 l
1381 799 l
1384 800 l
1388 802 l
1392 804 l
1396 806 l
1400 808 l
1403 809 l
1407 811 l
1411 813 l
1415 815 l
1418 817 l
1422 819 l
1426 821 l
1430 823 l
1434 825 l
1437 827 l
1441 829 l
1445 830 l
1449 832 l
1452 834 l
1456 836 l
1460 838 l
1464 840 l
1467 842 l
1471 844 l
1475 845 l
1479 847 l
1483 849 l
1486 851 l
1490 852 l
1494 854 l
1498 856 l
1501 857 l
1505 859 l
1509 861 l
1513 862 l
1517 864 l
1520 865 l
1524 866 l
1528 868 l
1532 869 l
1535 870 l
1539 871 l
1543 872 l
1547 873 l
1551 874 l
1554 875 l
1558 876 l
1562 877 l
1566 878 l
1569 878 l
1573 879 l
1577 879 l
1581 879 l
1585 880 l
1588 879 l
1592 879 l
1596 879 l
1600 878 l
1603 878 l
1607 877 l
1611 876 l
1615 875 l
1618 874 l
1622 873 l
1626 872 l
1630 871 l
1634 870 l
1637 869 l
1641 868 l
1645 866 l
1649 865 l
1652 864 l
1656 862 l
1660 861 l
1664 859 l
1668 857 l
1671 856 l
1675 854 l
1679 852 l
1683 851 l
1686 849 l
1690 847 l
1694 845 l
1698 844 l
1702 842 l
1705 840 l
1709 838 l
1713 836 l
1717 834 l
1720 832 l
1724 830 l
1728 829 l
1732 827 l
1736 825 l
1739 823 l
1743 821 l
1747 819 l
1751 817 l
1754 815 l
1758 813 l
1762 811 l
1766 809 l
1769 808 l
1773 806 l
1777 804 l
1781 802 l
1785 800 l
1788 799 l
1792 797 l
1796 795 l
1800 793 l
1803 792 l
1807 790 l
1811 788 l
1815 787 l
1819 785 l
1822 784 l
1826 783 l
1830 781 l
1834 780 l
1837 779 l
1841 777 l
1845 776 l
1849 775 l
1853 774 l
1856 773 l
1860 772 l
1864 771 l
1868 770 l
1871 770 l
1875 769 l
1879 768 l
1883 768 l
1887 768 l
1890 767 l
1894 767 l
1898 767 l
1902 767 l
1905 767 l
1909 767 l
1913 767 l
1917 768 l
1920 768 l
1924 769 l
1928 769 l
1932 770 l
1936 771 l
1939 772 l
1943 773 l
1947 774 l
1951 776 l
1954 777 l
1958 779 l
1962 781 l
1966 783 l
1970 785 l
1973 787 l
1977 790 l
1981 792 l
1985 795 l
1988 798 l
1992 801 l
1996 805 l
2000 808 l
2004 812 l
2007 816 l
2011 820 l
2015 824 l
2019 828 l
2022 833 l
2026 838 l
2030 843 l
2034 848 l
2038 854 l
2041 859 l
2045 865 l
2049 871 l
2053 878 l
2056 885 l
2060 891 l
2064 899 l
2068 906 l
2071 914 l
2075 922 l
2079 930 l
2083 939 l
2087 947 l
2090 957 l
2094 966 l
2098 976 l
2102 986 l
2105 996 l
2109 1007 l
2113 1018 l
2117 1029 l
2121 1041 l
2124 1053 l
2128 1066 l
2132 1078 l
2136 1091 l
2139 1105 l
2143 1119 l
2147 1133 l
2151 1148 l
2155 1163 l
2158 1179 l
2162 1195 l
2166 1211 l
2170 1228 l
2173 1245 l
2177 1263 l
2181 1281 l
2185 1300 l
2189 1319 l
2192 1339 l
2196 1359 l
2200 1380 l
2204 1401 l
2207 1423 l
2211 1446 l
2215 1468 l
2219 1492 l
2222 1516 l
2226 1541 l
2230 1566 l
2234 1592 l
2238 1619 l
2241 1646 l
2245 1674 l
2249 1702 l
2253 1732 l
2256 1762 l
2260 1792 l
2261 1800 l
stroke
[] 0 setdash
1180 1594 m
1339 1654 l
1320 1634 m
1339 1654 l
1312 1656 l
stroke
964 1406 m
1335 1538 l
1316 1518 m
1335 1538 l
1308 1540 l
stroke
1 setlinewidth
/Helvetica findfont
84 scalefont
 setfont
/Times-Bold findfont
84 scalefont
 setfont
1380 1665 m
gsave
1380 1665 translate
0 rotate
0 -28  m
(c = 5.18 A) show
grestore
3 setlinewidth
/Times-Bold findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
1 setlinewidth
/Helvetica findfont
84 scalefont
 setfont
/Times-Bold findfont
84 scalefont
 setfont
1376 1560 m
gsave
1376 1560 translate
0 rotate
0 -28  m
(c = 5.55 A) show
grestore
3 setlinewidth
/Times-Bold findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
showpage
%%Trailer
%%BoundingBox: 153 155 561 3551
====================
Fig2.ps
====================
%!PostScript
%%BoundingBox: (atend)
%%Creator: Xvgr version 2.09 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
0 rotate
-300 350 translate
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
830 650 m
830 1800 l
2340 1800 l
2340 650 l
830 650 l
stroke
3 setlinewidth
[] 0 setdash
1 setlinewidth
830 650 m
830 660 l
980 650 m
980 660 l
1131 650 m
1131 660 l
1282 650 m
1282 660 l
1433 650 m
1433 660 l
1584 650 m
1584 660 l
1735 650 m
1735 660 l
1886 650 m
1886 660 l
2037 650 m
2037 660 l
2188 650 m
2188 660 l
2339 650 m
2339 660 l
830 1800 m
830 1790 l
980 1800 m
980 1790 l
1131 1800 m
1131 1790 l
1282 1800 m
1282 1790 l
1433 1800 m
1433 1790 l
1584 1800 m
1584 1790 l
1735 1800 m
1735 1790 l
1886 1800 m
1886 1790 l
2037 1800 m
2037 1790 l
2188 1800 m
2188 1790 l
2339 1800 m
2339 1790 l
stroke
830 650 m
830 670 l
1131 650 m
1131 670 l
1433 650 m
1433 670 l
1735 650 m
1735 670 l
2037 650 m
2037 670 l
2339 650 m
2339 670 l
830 1800 m
830 1780 l
1131 1800 m
1131 1780 l
1433 1800 m
1433 1780 l
1735 1800 m
1735 1780 l
2037 1800 m
2037 1780 l
2339 1800 m
2339 1780 l
/Times-Italic findfont
84 scalefont
 setfont
/Helvetica findfont
84 scalefont
 setfont
stroke
3 setlinewidth
830 580 m
gsave
830 580 translate
0 rotate
0 -28  m
(5.1) CS
(5.1) show
grestore
newpath
1131 580 m
gsave
1131 580 translate
0 rotate
0 -28  m
(5.2) CS
(5.2) show
grestore
newpath
1433 580 m
gsave
1433 580 translate
0 rotate
0 -28  m
(5.3) CS
(5.3) show
grestore
newpath
1735 580 m
gsave
1735 580 translate
0 rotate
0 -28  m
(5.4) CS
(5.4) show
grestore
newpath
2037 580 m
gsave
2037 580 translate
0 rotate
0 -28  m
(5.5) CS
(5.5) show
grestore
newpath
2339 580 m
gsave
2339 580 translate
0 rotate
0 -28  m
(5.6) CS
(5.6) show
grestore
newpath
/Helvetica findfont
83 scalefont
 setfont
1585 440 m
gsave
1585 440 translate
0 rotate
0 0  m
(Pt-Pt distance (A)) CS
(Pt-Pt distance \(A\)) show
grestore
newpath
1 setlinewidth
830 650 m
840 650 l
830 745 m
840 745 l
830 841 m
840 841 l
830 937 m
840 937 l
830 1033 m
840 1033 l
830 1129 m
840 1129 l
830 1225 m
840 1225 l
830 1320 m
840 1320 l
830 1416 m
840 1416 l
830 1512 m
840 1512 l
830 1608 m
840 1608 l
830 1704 m
840 1704 l
830 1800 m
840 1800 l
2340 650 m
2330 650 l
2340 745 m
2330 745 l
2340 841 m
2330 841 l
2340 937 m
2330 937 l
2340 1033 m
2330 1033 l
2340 1129 m
2330 1129 l
2340 1225 m
2330 1225 l
2340 1320 m
2330 1320 l
2340 1416 m
2330 1416 l
2340 1512 m
2330 1512 l
2340 1608 m
2330 1608 l
2340 1704 m
2330 1704 l
2340 1800 m
2330 1800 l
stroke
830 650 m
850 650 l
830 841 m
850 841 l
830 1033 m
850 1033 l
830 1225 m
850 1225 l
830 1416 m
850 1416 l
830 1608 m
850 1608 l
830 1800 m
850 1800 l
2340 650 m
2320 650 l
2340 841 m
2320 841 l
2340 1033 m
2320 1033 l
2340 1225 m
2320 1225 l
2340 1416 m
2320 1416 l
2340 1608 m
2320 1608 l
2340 1800 m
2320 1800 l
/Helvetica findfont
81 scalefont
 setfont
stroke
3 setlinewidth
778 650 m
gsave
778 650 translate
0 rotate
0 -27  m
(0) RJ
(0) show
grestore
newpath
778 841 m
gsave
778 841 translate
0 rotate
0 -27  m
(4) RJ
(4) show
grestore
newpath
778 1033 m
gsave
778 1033 translate
0 rotate
0 -27  m
(8) RJ
(8) show
grestore
newpath
778 1225 m
gsave
778 1225 translate
0 rotate
0 -27  m
(12) RJ
(12) show
grestore
newpath
778 1416 m
gsave
778 1416 translate
0 rotate
0 -27  m
(16) RJ
(16) show
grestore
newpath
778 1608 m
gsave
778 1608 translate
0 rotate
0 -27  m
(20) RJ
(20) show
grestore
newpath
778 1800 m
gsave
778 1800 translate
0 rotate
0 -27  m
(24) RJ
(24) show
grestore
newpath
/Helvetica findfont
83 scalefont
 setfont
634 1225 m
gsave
634 1225 translate
90 rotate
0 0  m
(Raman Phonon Frequency  (meV)) CS
(Raman Phonon Frequency  \(meV\)) show
grestore
newpath
1 setlinewidth
3 setlinewidth
/Helvetica findfont
90 scalefont
 setfont
1585 1968 m
gsave
1585 1968 translate
0 rotate
0 0  m
(Pt2Br6(NH3)4) CS
(Pt) show
/Helvetica findfont
53 scalefont
 setfont
0 -26 rmoveto
(2) show
/Helvetica findfont
90 scalefont
 setfont
0 26 rmoveto
(Br) show
/Helvetica findfont
53 scalefont
 setfont
0 -26 rmoveto
(6) show
/Helvetica findfont
90 scalefont
 setfont
0 26 rmoveto
(\(NH) show
/Helvetica findfont
53 scalefont
 setfont
0 -26 rmoveto
(3) show
/Helvetica findfont
90 scalefont
 setfont
0 26 rmoveto
(\)) show
/Helvetica findfont
53 scalefont
 setfont
0 -26 rmoveto
(4) show
/Helvetica findfont
90 scalefont
 setfont
0 26 rmoveto
() show
grestore
newpath
2185 1742 m
1886 1646 l
1645 1579 l
1403 1440 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
2185 1742 24 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2185 1742 24 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1886 1646 24 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1886 1646 24 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1645 1579 24 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1645 1579 24 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1403 1440 24 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1403 1440 24 0 360 arc
stroke
[40 20 12 20] 0 setdash
2185 1658 m
2037 1620 l
1883 1575 l
1735 1520 l
1642 1480 l
1494 1409 l
1403 1359 l
stroke
[] 0 setdash
1 setlinewidth
2185 1689 m
stroke
2185 1689 20 0 360 arc
gsave fill grestore
stroke
3 setlinewidth
1 setlinewidth
3 setlinewidth
1 setlinewidth
3 setlinewidth
1 setlinewidth
3 setlinewidth
2188 1429 m
1886 1300 l
1645 1178 l
1403 1036 l
1071 650 l
stroke
2163 1454 m
2188 1404 l
2213 1454 l
closepath
gsave eofill grestore
stroke
1861 1325 m
1886 1275 l
1911 1325 l
closepath
gsave eofill grestore
stroke
1620 1203 m
1645 1153 l
1670 1203 l
closepath
gsave eofill grestore
stroke
1378 1061 m
1403 1011 l
1428 1061 l
closepath
gsave eofill grestore
stroke
1046 675 m
1071 625 l
1096 675 l
closepath
gsave eofill grestore
stroke
1656 1121 m
2156 1121 l
2131 1109 m
2156 1121 l
2131 1133 l
stroke
1456 1549 m
1040 1549 l
1065 1561 m
1040 1549 l
1065 1537 l
stroke
1 setlinewidth
/Helvetica findfont
84 scalefont
 setfont
2391 664 m
gsave
2391 664 translate
0 rotate
0 -28  m
(0.0) show
grestore
newpath
3 setlinewidth
/Helvetica findfont
90 scalefont
 setfont
1 setlinewidth
/Helvetica findfont
84 scalefont
 setfont
2398 1054 m
gsave
2398 1054 translate
0 rotate
0 -28  m
(0.5) show
grestore
newpath
3 setlinewidth
/Helvetica findfont
90 scalefont
 setfont
1 setlinewidth
/Helvetica findfont
84 scalefont
 setfont
2379 1429 m
gsave
2379 1429 translate
0 rotate
0 -28  m
(1.0) show
grestore
newpath
3 setlinewidth
/Helvetica findfont
90 scalefont
 setfont
1 setlinewidth
/Helvetica findfont
84 scalefont
 setfont
2372 1819 m
gsave
2372 1819 translate
0 rotate
0 -28  m
(1.5) show
grestore
newpath
3 setlinewidth
/Helvetica findfont
90 scalefont
 setfont
1 setlinewidth
/Helvetica findfont
84 scalefont
 setfont
2633 1001 m
gsave
2633 1001 translate
90 rotate
0 -28  m
(Band Gap \(eV\)) show
grestore
newpath
3 setlinewidth
/Helvetica findfont
90 scalefont
 setfont
showpage
%%Trailer
%%BoundingBox: 199 150 561 432
=====================
Fig3.ps
====================
%! PostScript
%%BoundingBox: (atend)
%%Creator: Xvgr version 2.07 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.20 0.20 scale
1 setlinecap
0 rotate
0 750 translate
1 setlinewidth
/Times-Italic findfont
79 scalefont
 setfont
[] 0 setdash
527 420 m
527 2030 l
2642 2030 l
2642 420 l
527 420 l
stroke
3 setlinewidth
[] 0 setdash
527 420 m
527 430 l
792 420 m
792 430 l
1056 420 m
1056 430 l
1320 420 m
1320 430 l
1584 420 m
1584 430 l
1849 420 m
1849 430 l
2113 420 m
2113 430 l
2377 420 m
2377 430 l
2641 420 m
2641 430 l
527 2030 m
527 2020 l
792 2030 m
792 2020 l
1056 2030 m
1056 2020 l
1320 2030 m
1320 2020 l
1584 2030 m
1584 2020 l
1849 2030 m
1849 2020 l
2113 2030 m
2113 2020 l
2377 2030 m
2377 2020 l
2641 2030 m
2641 2020 l
stroke
527 420 m
527 440 l
1056 420 m
1056 440 l
1584 420 m
1584 440 l
2113 420 m
2113 440 l
2641 420 m
2641 440 l
527 2030 m
527 2010 l
1056 2030 m
1056 2010 l
1584 2030 m
1584 2010 l
2113 2030 m
2113 2010 l
2641 2030 m
2641 2010 l
/Times-Italic findfont
88 scalefont
 setfont
/Helvetica findfont
88 scalefont
 setfont
stroke
527 346 m
gsave
527 346 translate
0 rotate
0 -29  m
(4.7) CS
(4.7) show
grestore
1056 346 m
gsave
1056 346 translate
0 rotate
0 -29  m
(5.0) CS
(5.0) show
grestore
1584 346 m
gsave
1584 346 translate
0 rotate
0 -29  m
(5.3) CS
(5.3) show
grestore
2113 346 m
gsave
2113 346 translate
0 rotate
0 -29  m
(5.6) CS
(5.6) show
grestore
2641 346 m
gsave
2641 346 translate
0 rotate
0 -29  m
(5.9) CS
(5.9) show
grestore
/Helvetica findfont
92 scalefont
 setfont
1584 198 m
gsave
1584 198 translate
0 rotate
0 0  m
(M-M distance (A)) CS
(M-M distance \(A\)) show
grestore
527 420 m
537 420 l
527 580 m
537 580 l
527 741 m
537 741 l
527 902 m
537 902 l
527 1063 m
537 1063 l
527 1224 m
537 1224 l
527 1385 m
537 1385 l
527 1546 m
537 1546 l
527 1707 m
537 1707 l
527 1868 m
537 1868 l
527 2029 m
537 2029 l
2642 420 m
2632 420 l
2642 580 m
2632 580 l
2642 741 m
2632 741 l
2642 902 m
2632 902 l
2642 1063 m
2632 1063 l
2642 1224 m
2632 1224 l
2642 1385 m
2632 1385 l
2642 1546 m
2632 1546 l
2642 1707 m
2632 1707 l
2642 1868 m
2632 1868 l
2642 2029 m
2632 2029 l
stroke
527 420 m
547 420 l
527 741 m
547 741 l
527 1063 m
547 1063 l
527 1385 m
547 1385 l
527 1707 m
547 1707 l
527 2029 m
547 2029 l
2642 420 m
2622 420 l
2642 741 m
2622 741 l
2642 1063 m
2622 1063 l
2642 1385 m
2622 1385 l
2642 1707 m
2622 1707 l
2642 2029 m
2622 2029 l
/Helvetica findfont
88 scalefont
 setfont
stroke
470 420 m
gsave
470 420 translate
0 rotate
0 -29  m
(2.0) RJ
(2.0) show
grestore
470 741 m
gsave
470 741 translate
0 rotate
0 -29  m
(2.3) RJ
(2.3) show
grestore
470 1063 m
gsave
470 1063 translate
0 rotate
0 -29  m
(2.6) RJ
(2.6) show
grestore
470 1385 m
gsave
470 1385 translate
0 rotate
0 -29  m
(2.9) RJ
(2.9) show
grestore
470 1707 m
gsave
470 1707 translate
0 rotate
0 -29  m
(3.2) RJ
(3.2) show
grestore
470 2029 m
gsave
470 2029 translate
0 rotate
0 -29  m
(3.5) RJ
(3.5) show
grestore
/Helvetica findfont
90 scalefont
 setfont
284 1225 m
gsave
284 1225 translate
90 rotate
0 0  m
((M3-d-X) & (M3+d-X)  Distances (A)) CS
(\(M) show
/Helvetica findfont
53 scalefont
 setfont
0 53 rmoveto
(3-) show
/Helvetica findfont
90 scalefont
 setfont
0 -53 rmoveto
/Helvetica findfont
53 scalefont
 setfont
0 53 rmoveto
/Symbol findfont
53 scalefont
 setfont
(d) show
/Symbol findfont
90 scalefont
 setfont
0 -53 rmoveto
/Helvetica findfont
90 scalefont
 setfont
(-X\) & \(M) show
/Helvetica findfont
53 scalefont
 setfont
0 53 rmoveto
(3+) show
/Symbol findfont
53 scalefont
 setfont
(d) show
/Symbol findfont
90 scalefont
 setfont
0 -53 rmoveto
/Helvetica findfont
90 scalefont
 setfont
(-X\)  Distances \(A\)) show
grestore
/Helvetica findfont
90 scalefont
 setfont
1584 2198 m
gsave
1584 2198 translate
0 rotate
0 0  m
( Short and long bond-lengths of the MX systems ) CS
( Short and long bond-lengths of the MX systems ) show
grestore
/Helvetica findfont
79 scalefont
 setfont
1584 2096 m
gsave
1584 2096 translate
0 rotate
0 0  m
(Experiment, LDA, and Model) CS
(Experiment, LDA, and Model) show
grestore
[20 20] 0 setdash
2025 1536 m
1937 1504 l
1761 1396 l
1708 1364 l
1584 1257 l
1338 1042 l
stroke
[] 0 setdash
2010 1536 m
2040 1521 l
2040 1551 l
closepath
eofill
stroke
1922 1504 m
1952 1489 l
1952 1519 l
closepath
eofill
stroke
1746 1396 m
1776 1381 l
1776 1411 l
closepath
eofill
stroke
1693 1364 m
1723 1349 l
1723 1379 l
closepath
eofill
stroke
1569 1257 m
1599 1242 l
1599 1272 l
closepath
eofill
stroke
1323 1042 m
1353 1027 l
1353 1057 l
closepath
eofill
stroke
[20 20] 0 setdash
2308 1918 m
1877 1660 l
1835 1615 l
1752 1596 l
1516 1421 l
1334 1315 l
869 899 l
stroke
[] 0 setdash
2294 1918 m
2322 1904 l
2322 1932 l
closepath
eofill
stroke
1863 1660 m
1891 1646 l
1891 1674 l
closepath
eofill
stroke
1821 1615 m
1849 1601 l
1849 1629 l
closepath
eofill
stroke
1738 1596 m
1766 1582 l
1766 1610 l
closepath
eofill
stroke
1502 1421 m
1530 1407 l
1530 1435 l
closepath
eofill
stroke
1320 1315 m
1348 1301 l
1348 1329 l
closepath
eofill
stroke
855 899 m
883 885 l
883 913 l
closepath
eofill
stroke
[20 20] 0 setdash
2025 967 m
1937 945 l
1761 945 l
1708 945 l
1584 978 l
1338 1042 l
stroke
[] 0 setdash
2010 967 m
2040 952 l
2040 982 l
closepath
eofill
stroke
1922 945 m
1952 930 l
1952 960 l
closepath
eofill
stroke
1746 945 m
1776 930 l
1776 960 l
closepath
eofill
stroke
1693 945 m
1723 930 l
1723 960 l
closepath
eofill
stroke
1569 978 m
1599 963 l
1599 993 l
closepath
eofill
stroke
1323 1042 m
1353 1027 l
1353 1057 l
closepath
eofill
stroke
[20 20] 0 setdash
2308 758 m
1877 752 l
1835 772 l
1752 740 l
1516 772 l
1334 767 l
869 899 l
stroke
[] 0 setdash
2293 758 m
2323 743 l
2323 773 l
closepath
eofill
stroke
1862 752 m
1892 737 l
1892 767 l
closepath
eofill
stroke
1820 772 m
1850 757 l
1850 787 l
closepath
eofill
stroke
1737 740 m
1767 725 l
1767 755 l
closepath
eofill
stroke
1501 772 m
1531 757 l
1531 787 l
closepath
eofill
stroke
1319 767 m
1349 752 l
1349 782 l
closepath
eofill
stroke
854 899 m
884 884 l
884 914 l
closepath
eofill
stroke
2025 1042 m
1847 1021 l
1706 1021 l
1567 1010 l
1380 1053 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
2025 1042 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
2025 1042 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1847 1021 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1847 1021 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1706 1021 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1706 1021 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1567 1010 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1567 1010 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1380 1053 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1380 1053 20 0 360 arc
stroke
1532 849 m
stroke
newpath
1532 849 20 0 360 arc
closepath
fill
stroke
2025 1461 m
1847 1374 l
1706 1288 l
1567 1214 l
1380 1057 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
2025 1461 21 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
2025 1461 21 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1847 1374 21 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1847 1374 21 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1706 1288 21 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1706 1288 21 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1567 1214 21 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1567 1214 21 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1380 1057 21 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1380 1057 21 0 360 arc
stroke
1532 1353 m
stroke
newpath
1532 1353 20 0 360 arc
closepath
fill
stroke
[40 20 12 20] 0 setdash
1532 849 m
stroke
[] 0 setdash
[40 20 12 20] 0 setdash
2023 1451 m
1937 1408 l
1846 1361 l
1761 1314 l
1707 1283 l
1620 1231 l
1565 1196 l
1479 1142 l
1380 1083 l
1267 1021 l
stroke
[] 0 setdash
[40 20 12 20] 0 setdash
2289 1826 m
2113 1718 l
1937 1611 l
1761 1504 l
1584 1396 l
1408 1289 l
1232 1182 l
1056 1074 l
880 967 l
668 838 l
stroke
[] 0 setdash
[40 20 12 20] 0 setdash
2023 1051 m
1937 1041 l
1846 1033 l
1761 1028 l
1707 1026 l
1620 1025 l
1565 1026 l
1479 1028 l
1380 1027 l
1267 1021 l
stroke
[] 0 setdash
[40 20 12 20] 0 setdash
2289 838 m
2113 838 l
1937 838 l
1761 838 l
1584 838 l
1408 838 l
1232 838 l
1056 838 l
880 838 l
668 838 l
stroke
[] 0 setdash
1986 1714 m
2322 1714 l
2295 1701 m
2322 1714 l
2295 1727 l
stroke
1770 1358 m
2266 1358 l
2239 1345 m
2266 1358 l
2239 1371 l
stroke
1 setlinewidth
/Helvetica findfont
86 scalefont
 setfont
2357 1725 m
gsave
2357 1725 translate
0 rotate
0 -28  m
(MCl) show
grestore
3 setlinewidth
/Helvetica findfont
79 scalefont
 setfont
1 setlinewidth
/Helvetica findfont
86 scalefont
 setfont
2319 1369 m
gsave
2319 1369 translate
0 rotate
0 -28  m
(MBr) show
grestore
3 setlinewidth
/Helvetica findfont
79 scalefont
 setfont
1 setlinewidth
/Helvetica findfont
86 scalefont
 setfont
631 1830 m
gsave
631 1830 translate
0 rotate
0 -28  m
(M = Pt, Pd, or Ni) show
grestore
3 setlinewidth
/Helvetica findfont
79 scalefont
 setfont
1 setlinewidth
/Helvetica findfont
86 scalefont
 setfont
2031 922 m
gsave
2031 922 translate
0 rotate
0 -28  m
(1) show
grestore
3 setlinewidth
/Helvetica findfont
79 scalefont
 setfont
1 setlinewidth
/Helvetica findfont
86 scalefont
 setfont
1921 904 m
gsave
1921 904 translate
0 rotate
0 -28  m
(2) show
grestore
3 setlinewidth
/Helvetica findfont
79 scalefont
 setfont
1 setlinewidth
/Helvetica findfont
86 scalefont
 setfont
1778 896 m
gsave
1778 896 translate
0 rotate
0 -28  m
(3) show
grestore
3 setlinewidth
/Helvetica findfont
79 scalefont
 setfont
1 setlinewidth
/Helvetica findfont
86 scalefont
 setfont
1679 892 m
gsave
1679 892 translate
0 rotate
0 -28  m
(4) show
grestore
3 setlinewidth
/Helvetica findfont
79 scalefont
 setfont
1 setlinewidth
/Helvetica findfont
86 scalefont
 setfont
1532 919 m
gsave
1532 919 translate
0 rotate
0 -28  m
(5) show
grestore
3 setlinewidth
/Helvetica findfont
79 scalefont
 setfont
1 setlinewidth
/Helvetica findfont
86 scalefont
 setfont
1323 971 m
gsave
1323 971 translate
0 rotate
0 -28  m
(6) show
grestore
3 setlinewidth
/Helvetica findfont
79 scalefont
 setfont
1 setlinewidth
/Helvetica findfont
86 scalefont
 setfont
2326 686 m
gsave
2326 686 translate
0 rotate
0 -28  m
(7) show
grestore
3 setlinewidth
/Helvetica findfont
79 scalefont
 setfont
1 setlinewidth
/Helvetica findfont
86 scalefont
 setfont
1899 705 m
gsave
1899 705 translate
0 rotate
0 -28  m
(8) show
grestore
3 setlinewidth
/Helvetica findfont
79 scalefont
 setfont
1 setlinewidth
/Helvetica findfont
86 scalefont
 setfont
1857 810 m
gsave
1857 810 translate
0 rotate
0 -28  m
(9) show
grestore
3 setlinewidth
/Helvetica findfont
79 scalefont
 setfont
1 setlinewidth
/Helvetica findfont
86 scalefont
 setfont
1683 686 m
gsave
1683 686 translate
0 rotate
0 -28  m
(10) show
grestore
3 setlinewidth
/Helvetica findfont
79 scalefont
 setfont
1 setlinewidth
/Helvetica findfont
86 scalefont
 setfont
1490 712 m
gsave
1490 712 translate
0 rotate
0 -28  m
(11) show
grestore
3 setlinewidth
/Helvetica findfont
79 scalefont
 setfont
1 setlinewidth
/Helvetica findfont
86 scalefont
 setfont
1339 712 m
gsave
1339 712 translate
0 rotate
0 -28  m
(12) show
grestore
3 setlinewidth
/Helvetica findfont
79 scalefont
 setfont
1 setlinewidth
/Helvetica findfont
86 scalefont
 setfont
926 919 m
gsave
926 919 translate
0 rotate
0 -28  m
(13) show
grestore
3 setlinewidth
/Helvetica findfont
79 scalefont
 setfont
showpage
%%Trailer
%%BoundingBox: 126 100 634 487
